Are System Optimal Dynamic Flows Implementable by Tolls?

A seminal result of [Fleischer et al. and Karakostas and Kolliopulos, both FOCS 2004] states that system optimal multi-commodity static network flows are always implementable as tolled Wardrop equilibrium flows even if users have heterogeneous value-of-time sensitivities. Their proof uses LP-duality to characterize the general implementability of network flows by tolls. For the much more complex setting of $\textit{dynamic flows}$, [Graf et al., SODA 2025] identified necessary and sufficient conditions for a dynamic $s$-$d$ flow to be implementable as a tolled dynamic equilibrium. They used the machinery of (infinite-dimensional) strong duality to obtain their characterizations. Their work, however, does not answer the question of whether system optimal dynamic network flows are implementable by tolls. We consider this question for a general dynamic flow model involving multiple commodities with individual source-destination pairs, fixed inflow rates and heterogeneous valuations of travel time and money spent. We present both a positive and a, perhaps surprising, negative result: For the negative result, we provide a network with multiple source and destination pairs in which under the Vickrey queuing model no system optimal flow is implementable -- even if all users value travel times and spent money the same. Our counter-example even shows that the ratio of the achievable equilibrium travel times by using tolls and of the system optimal travel times can be unbounded. For the single-source, single-destination case, we show that if the traversal time functions are suitably well-behaved (as is the case, for example, in the Vickrey queuing model), any system optimal flow is implementable.

==> tikz/CE_SystemOptimumWithoutMonotonicity.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\usepackage{adjustbox}
\usepackage{ifthen}

\usepackage{hyperref}
\usepackage{nameref}
\usepackage{cleveref}

\usepackage{enumitem}
\usepackage{layouts}

\tikzstyle{vertex} = [shape=circle,draw=black]
\tikzstyle{namedVertex} = [shape=circle,draw=black]
\tikzstyle{namedVertexF} = [shape=circle,draw=black,fill=white]
\tikzstyle{namedVertexW} = [shape=circle,draw=white,fill=white]
\tikzstyle{edge} = [draw,->,ultra thick]
\tikzstyle{labeledNodeS}=[circle, color=black!75!white, draw, inner sep = 0.1em, minimum size = 1.5em, scale=1.25]
\tikzstyle{normalEdge}=[very thick, >=stealth]


\newcommand{\source}{s}
\newcommand{\dest}{{d}}


\NewDocumentCommand{\CharF}{O{}}{%
	\ifthenelse{\equal{#1}{}}%
	{1}%
	{1_{#1}}%
}

\setlength{\parindent}{0pt}

\definecolor{colA}{rgb}{.8,0,0}
\definecolor{colB}{rgb}{0,0,.8}
\definecolor{colC}{rgb}{0,.8,0}
\definecolor{colD}{rgb}{.8,.8,0}
\definecolor{colE}{rgb}{.8,0,.8}
\definecolor{colF}{rgb}{0,.8,.8}

\colorlet{fcolAr}{colA!70!white}
\colorlet{fcolBr}{colB!70!white}
\colorlet{fcolCr}{colC!70!white}
\colorlet{fcolDr}{colD!70!white}
\colorlet{fcolEr}{colE!70!white}
\colorlet{fcolFr}{colF!70!white}

\tikzstyle{fcolA}=[color=colA,opacity=.7]
\tikzstyle{fcolB}=[color=colB,opacity=.7]
\tikzstyle{fcolC}=[color=colC,opacity=.7]
\tikzstyle{fcolD}=[color=colD,opacity=.7]
\tikzstyle{fcolE}=[color=colE,opacity=.7]
\tikzstyle{fcolF}=[color=colF,opacity=.7]



\usepackage{ifthen}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\CENMfigversion{network}

\begin{document}

\newcommand{\drawNetworkSkeleton}[1][]{
    \coordinate(s1)at(0,0);
    \coordinate(s2)at(3,0);
    \coordinate(t2)at(6,0);
    
    \node[namedVertexW,inner sep=.15](temp-s1)at(s1){$\source_{\color{colA}1/\color{colB}2}$};
    \node[namedVertexW,inner sep=4](temp-s2)at(s2){$v$};
    \node[namedVertexW,inner sep=.15](temp-t2)at(t2){$\dest_{{\color{colA}1}/\color{colB}2}$};
    
    \draw[edge](temp-s1) --node[below]{\ifthenelse{\equal{#1}{desc}}{$e_1$}{}}(temp-s2);
    \draw[edge](temp-s2) --node[below]{\ifthenelse{\equal{#1}{desc}}{$e_2$}{}}(temp-t2);
    \draw[edge](temp-t2) to[bend right=70]node[above]{\ifthenelse{\equal{#1}{desc}}{$e_3$}{}}(temp-s2);
}

\newcommand{\drawNetwork}[1][]{
    \ifthenelse{\equal{#1}{desc}}{}{
        \node at($(s2)!.5!(t2)+(0,1.8)$){$t=#1$:};
    }
    
    \node[namedVertexF,inner sep=.15](s1)at(s1){$\source_{{\color{colA}1}/\color{colB}2}$};
    \node[namedVertexF,inner sep=4](s2)at(s2){$v$};
    \node[namedVertexF,inner sep=.15](t2)at(t2){$\dest_{{\color{colA}1}/\color{colB}2}$};

    \ifthenelse{\equal{#1}{desc} \OR \(\lengthtest{#1 pt > 4.9pt} \AND \lengthtest{#1 pt < 6.1pt}\)}{
        \draw[line width=5,<-,fcolAr](s1) -- +(0,-1)node[anchor=north,color=colA]{$r_1=6\cdot\CharF[[5,6]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \lengthtest{#1 pt < 1.1pt}}{
        \draw[line width=5,<-,fcolBr](s1) -- +(0,1)node[anchor=south,color=colB]{$r_2=\CharF[[0,1]]$};
    }{}

    \draw[edge,dotted,opacity=.3](s1) --(s2);
    \draw[edge,dotted,opacity=.3](s2) --(t2);
    \draw[edge,dotted,opacity=.3](t2) to[bend right=70](s2);
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% network

\ifthenelse{\equal{\CENMfigversion}{network}}{
\begin{tikzpicture}
    \drawNetworkSkeleton[desc]
    
    \drawNetwork[desc]
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% optimal flow 

\ifthenelse{\equal{\CENMfigversion}{optimal}}{
\begin{tikzpicture}
    \begin{scope}[xshift=0cm, yshift=0cm]%0
        \drawNetworkSkeleton
    
        \drawNetwork[0]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=0cm]%0
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr](s1)--(s2);
    
        \drawNetwork[1]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-4cm]%1
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr](s2)--($(s2)!.5!(t2)$);
    
        \drawNetwork[2]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-4cm]%2
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr]($(s2)!.5!(t2)$)--(t2);
    
        \drawNetwork[3]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-8cm]%3
        \drawNetworkSkeleton
    
        \drawNetwork[4]

        \draw[line width=4pt,fcolB](t2)to[bend right=70](s2);
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-8cm]%4
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr](s2)--($(s2)!.67!(t2)$);
    
        \drawNetwork[5]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-12cm]%5
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr]($(s2)!.67!(t2)$)--(t2);
        \draw[line width=16pt,fcolAr](s1)--(s2);
    
        \drawNetwork[6]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-12cm]%6
        \drawNetworkSkeleton

        \draw[line width=16pt,fcolAr](s2)--(t2);
    
        \drawNetwork[7]
    \end{scope}

    % \begin{scope}[xshift=9cm, yshift=-12cm]%7
    %     \drawNetworkSkeleton
    
    %     \drawNetwork[7]
    % \end{scope}
\end{tikzpicture}
}{}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Best implementable flow

\ifthenelse{\equal{\CENMfigversion}{implementable}}{
\begin{tikzpicture}
    \begin{scope}[xshift=0cm, yshift=0cm]%0
        \drawNetworkSkeleton
    
        \drawNetwork[0]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=0cm]%0
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr](s1)--(s2);
    
        \drawNetwork[1]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-4cm]%1
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr](s2)--($(s2)!.5!(t2)$);
    
        \drawNetwork[2]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-4cm]%2
        \drawNetworkSkeleton

        \draw[line width=4pt,fcolBr]($(s2)!.5!(t2)$)--(t2);
    
        \drawNetwork[3]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-8cm]%3
        \drawNetworkSkeleton
    
        \drawNetwork[4]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-8cm]%4
        \drawNetworkSkeleton

        \drawNetwork[5]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-12cm]%5
        \drawNetworkSkeleton

        \draw[line width=16pt,fcolAr](s1)--(s2);
    
        \drawNetwork[6]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-12cm]%6
        \drawNetworkSkeleton

        \draw[line width=16pt,fcolAr](s2)--($(s2)!.67!(t2)$);
    
        \drawNetwork[7]
    \end{scope}

    \begin{scope}[xshift=0cm, yshift=-16cm]%6
        \drawNetworkSkeleton

        \draw[line width=16pt,fcolAr]($(s2)!.67!(t2)$)--(t2);
    
        \drawNetwork[8]
    \end{scope}

    \begin{scope}[xshift=9cm, yshift=-16cm]%6
        \drawNetworkSkeleton

        \drawNetwork[9]
    \end{scope}
\end{tikzpicture}
}{}


\end{document}

==> tikz/SystemOptimumNotImplementable.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{intersections}

\usepackage{adjustbox}
\usepackage{ifthen}
\usepackage{xstring}

\usepackage{hyperref}
\usepackage{nameref}
\usepackage{cleveref}

\usepackage{enumitem}
\usepackage{layouts}

\tikzstyle{vertex} = [shape=circle,draw=black]
\tikzstyle{namedVertex} = [shape=circle,draw=black]
\tikzstyle{namedVertexF} = [shape=circle,draw=black,fill=white]
\tikzstyle{namedVertexW} = [shape=circle,draw=white,fill=white]
\tikzstyle{edge} = [draw,->,ultra thick]
\tikzstyle{labeledNodeS}=[circle, color=black!75!white, draw, inner sep = 0.1em, minimum size = 1.5em, scale=1.25]
\tikzstyle{normalEdge}=[very thick, >=stealth]


\newcommand{\source}{s}
\newcommand{\dest}{d}
\newcommand{\arc}{e}

\newcommand{\inflow}{r}


\NewDocumentCommand{\CharF}{O{}}{%
	\ifthenelse{\equal{#1}{}}%
	{1}%
	{1_{#1}}%
}

% \definecolor{colA}{rgb}{.8,0,0}
% \definecolor{colB}{rgb}{0,0,.8}
% % \definecolor{colC}{rgb}{0,.8,0}
% \definecolor{colC}{rgb}{0,.5,.3}
% \definecolor{colD}{rgb}{.8,.8,0}
% \definecolor{colE}{rgb}{.8,0,.8}
% \definecolor{colF}{rgb}{0,.8,.8}

\definecolor{colB}{rgb}{0,0,.8}
\definecolor{colC}{rgb}{0,.5,.3}
\definecolor{colD}{rgb}{.8,.8,0}
\definecolor{colE}{rgb}{0,.8,.8}
\definecolor{colF}{rgb}{.8,0,.8}

\colorlet{fcolBr}{colB!70!white}
\colorlet{fcolCr}{colC!70!white}
\colorlet{fcolDr}{colD!70!white}
\colorlet{fcolEr}{colE!70!white}
\colorlet{fcolFr}{colF!70!white}

\tikzstyle{fcolB}=[color=colB,opacity=.7]
\tikzstyle{fcolC}=[color=colC,opacity=.7]
\tikzstyle{fcolD}=[color=colD,opacity=.7]
\tikzstyle{fcolE}=[color=colE,opacity=.7]
\tikzstyle{fcolF}=[color=colF,opacity=.7]

\newcommand{\colNo}[1]{{%
    \ifthenelse{\equal{#1}{A}}{\color{red}XXX}{}%
    \ifthenelse{\equal{#1}{B}}{\color{colB}1}{}%
    \ifthenelse{\equal{#1}{C}}{\color{colC}2}{}%
    \ifthenelse{\equal{#1}{D}}{\color{colD}3}{}%
    \ifthenelse{\equal{#1}{E}}{\color{colE}4}{}%
    \ifthenelse{\equal{#1}{F}}{\color{colF}5}{}%
}}


\usepackage{ifthen}

\providecommand{\QUEUEWIDTH}{18pt}
\providecommand{\QUEUEUHEIGHT}{10pt}
\providecommand{\FLOWUWIDTH}{3.5pt}

\input{FlowDrawingModule}

% Package for reading flow data from .csv file
\usepackage{csvsimple}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\CESOfigversion{optimal}
\def\animationdatapath{}
\def\ECversion{false}


\begin{document}

\makeatletter
\ifx\c@timestep\undefined
 \newcounter{timestep}
\fi
\makeatother

\makeatletter
\ifx\c@vertshift\undefined
 \newcounter{vertshift}
\fi
\makeatother
\makeatletter
\ifx\c@horshift\undefined
 \newcounter{horshift}
\fi
\makeatother
\providecommand{\vertshiftamount}{8.5cm}
\providecommand{\horshiftamount}{9.2cm}




\newcommand{\drawNetworkSkeleton}[1][]{
    \ifthenelse{\equal{\CESOfigversion}{network}}{
        \coordinate(s4)at(0,0);
        \coordinate(s3t2)at(6,0);
        \coordinate(t3t4)at(9,0);
        \coordinate(s5)at(0.5,-2.5);
        \coordinate(s1)at(0,-5);
    }{
        \coordinate(s4)at(.6,0);
        \coordinate(s3t2)at(5.4,0);
        \coordinate(t3t4)at(7.8,0);
        \coordinate(s5)at(0.6,-2.5);
        \coordinate(s1)at(.6,-5);
    }
    \coordinate(t5)at(3,0);
    \coordinate(s2t1)at(3,-5);
    
    
    \node[namedVertexW,inner sep=4](temp-s4)at(s4){$\source_{\color{colE}\colNo{E}}$};
    \node[namedVertexW,inner sep=4](temp-t5)at(t5){$\dest_{\color{colF}\colNo{F}}$};
    \node[namedVertexW,inner sep=.5](temp-s3t2)at(s3t2){$\source_{\color{colD}3}/\dest_{\color{colC}\colNo{C}}$};
    \node[namedVertexW,inner sep=1.5](temp-t3t4)at(t3t4){$\dest_{{\color{colD}\colNo{D}}/{\color{colE}\colNo{E}}}$};
    \node[namedVertexW,inner sep=4](temp-s1)at(s1){$\source_{\color{colB}\colNo{B}}$};
    \node[namedVertexW,inner sep=1.5](temp-s2t1)at(s2t1){$\source_{\color{colC}\colNo{C}}/\dest_{\color{colB}\colNo{B}}$};
    \node[namedVertexW,inner sep=4](temp-s5)at(s5){$\source_{\color{colF}\colNo{F}}$};

    \draw[edge](temp-s4)--node[below]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_1$}{}}node[above]{\ifthenelse{\equal{#1}{desc}}{$\nu=1$}{}}(temp-t5);
    \draw[edge](temp-t5)--node[below]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_2$}{}}node[above]{\ifthenelse{\equal{#1}{desc}}{$\nu=1$}{}}(temp-s3t2);
    \draw[edge](temp-s3t2)--node[below]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_3$}{}}node[above]{\ifthenelse{\equal{#1}{desc}}{$\nu=1,\tau=\varepsilon$}{}}(temp-t3t4);
    \draw[edge](temp-s1)--node[above]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_7$}{}}node[below]{\ifthenelse{\equal{#1}{desc}}{$\nu=6$}{}}(temp-s2t1);
    \draw[edge](temp-s2t1)--node[right]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_5$}{}}node[below,sloped]{\ifthenelse{\equal{#1}{desc}}{$\nu=2, \tau=2-\varepsilon$}{}}(temp-s5);
    \draw[edge](temp-s5)--node[right]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_4$}{}}node[above,sloped]{\ifthenelse{\equal{#1}{desc}}{$\nu=2, \tau=\varepsilon$}{}}(temp-t5);
    \draw[edge](temp-t5)--node[left]{\ifthenelse{\equal{#1}{desc} \OR \equal{#1}{0.0}}{$\arc_6$}{}}node[right,align=left]{\ifthenelse{\equal{#1}{desc}}{$\nu=\infty$\\$\tau=4$}{}}(temp-s2t1);
}

\newcommand{\drawNetwork}[1][]{
    
    \ifthenelse{\equal{\CESOfigversion}{network}}{}{
        \node at($(t5)+(0,1)$){$t=\StrDel{#1}{.0}$:};
    }
    
    \node[namedVertexF,inner sep=4](s4)at(s4){$\source_{\color{colE}\colNo{E}}$};
    \node[namedVertexF,inner sep=4](t5)at(t5){$\dest_{\color{colF}\colNo{F}}$};
    \node[namedVertexF,inner sep=.5](s3t2)at(s3t2){$\source_{\color{colD}\colNo{D}}/\dest_{\color{colC}\colNo{C}}$};
    \node[namedVertexF,inner sep=1.5](t3t4)at(t3t4){$\dest_{{\color{colD}\colNo{D}}/{\color{colE}\colNo{E}}}$};
    \node[namedVertexF,inner sep=4](s1)at(s1){$\source_{\color{colB}\colNo{B}}$};
    \node[namedVertexF,inner sep=1.5](s2t1)at(s2t1){$\source_{\color{colC}\colNo{C}}/\dest_{\color{colB}\colNo{B}}$};
    \node[namedVertexF,inner sep=4](s5)at(s5){$\source_{\color{colF}\colNo{F}}$};

    \ifthenelse{\equal{#1}{desc} \OR \lengthtest{#1 pt <1.01 pt}}{
        \draw[line width=5,<-,fcolBr](s1) -- +(0,-1)node[anchor=north,color=colB]{$\inflow_{\colNo{B}}=6\cdot\CharF[[0,1]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \(\lengthtest{#1 pt > 1.99 pt} \AND \lengthtest{#1 pt < 3.01 pt}\)}{
        \draw[line width=5,<-,fcolCr](s2t1) -- +(1.2,0)node[anchor=west,color=colC]{$\inflow_{\colNo{C}}=2\cdot\CharF[[2,3]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \lengthtest{#1 pt > 6.99 pt}}{
        \draw[line width=5,<-,fcolDr](s3t2) -- +(0,1)node[anchor=south,color=colD]{$\inflow_{\colNo{D}}=\CharF[[7,10+M]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \(\lengthtest{#1 pt > 3.99 pt} \AND \lengthtest{#1 pt < 5.01 pt}\)}{
        \draw[line width=5,<-,fcolEr](s4) -- +(0,1)node[anchor=south,color=colE]{$\inflow_{\colNo{E}}=\CharF[[4,5]]$};
    }{}
    \ifthenelse{\equal{#1}{desc} \OR \lengthtest{#1 pt > 8.99 pt}}{
        \ifthenelse{\equal{\CESOfigversion}{network}}{
            \draw[line width=5,<-,fcolFr](s5) -- +(-.7,-1.2)node[anchor=north,color=colF]{$\inflow_{\colNo{F}}=2\cdot\CharF[[9,13+M]]$};
        }{
            \ifthenelse{\equal{\ECversion}{true}}{
                \draw[line width=5,<-,fcolFr](s5) -- +(-.7,-1.2)node[anchor=north,color=colF]{\hspace{2em}$\inflow_{\colNo{F}}=3\cdot\CharF[[9,13+M]]$};
            }{
                \draw[line width=5,<-,fcolFr](s5) -- +(-.4,-1.5)node[anchor=north,color=colF]{\hspace{3em}$\inflow_{\colNo{F}}=3\cdot\CharF[[9,13+M]]$};
            }
        }
    }{}

    \draw[edge,dotted,opacity=.3](temp-s4)--(temp-t5);
    \draw[edge,dotted,opacity=.3](temp-t5)--(temp-s3t2);
    \draw[edge,dotted,opacity=.3](temp-s3t2)--(temp-t3t4);
    \draw[edge,dotted,opacity=.3](temp-s1)--(temp-s2t1);
    \draw[edge,dotted,opacity=.3](temp-s2t1)--(temp-s5);
    \draw[edge,dotted,opacity=.3](temp-s5)--(temp-t5);
    \draw[edge,dotted,opacity=.3](temp-t5)--(temp-s2t1);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\ifthenelse{\equal{\CESOfigversion}{network}}{
    % Only the network
    \begin{tikzpicture}[scale=1.3]
    \begin{scope}[yshift=0cm]%0
        \drawNetworkSkeleton[desc]
    
        \drawNetwork[desc]
    \end{scope}
    \end{tikzpicture}
}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % "optimal" flow

\ifthenelse{\equal{\CESOfigversion}{optimal}}{
    \renewcommand{\flowcolorlist}{fcolBr,fcolCr,fcolDr,fcolEr,fcolFr}
    \ifthenelse{\equal{\ECversion}{true}}{\begin{tikzpicture}[font=\LARGE]}{\begin{tikzpicture}[font=\large]}
        \clip(-1.2,1.5)rectangle($(3*\horshiftamount,-4*\vertshiftamount)+(-.8,2)$);
        \setcounter{vertshift}{0}
        \setcounter{horshift}{0}

        \csvreader[head to column names,separator=semicolon]{\animationdatapath AnimationData-OptFlow.csv}{}{
        \begin{scope}[xshift=\arabic{horshift}*\horshiftamount,yshift=-\arabic{vertshift}*\vertshiftamount]%0
            \drawNetworkSkeleton[\time]

            \drawEdgeFlow{s4}{t5}{2.4cm}{\eA}
            \drawEdgeFlow{t5}{s3t2}{2.4cm}{\eB}
            \drawEdgeQueue{$(t5)+(.8,.1)$}{0}{\qB}
            \drawEdgeFlow{s3t2}{t3t4}{2.4cm}{\eC}
            \drawEdgeQueue{$(s3t2)+(.85,.1)$}{0}{\qC}
            \drawEdgeFlow{s5}{t5}{3.4cm}{\eD}
            \drawEdgeQueue{$(s5)+(.8,.15)$}{46.5}{\qD}
            \drawEdgeFlow{s2t1}{s5}{3.4cm}{\eE}
            \drawEdgeQueue{$(s2t1)+(.9,.2)$}{133.5}{\qE}
            \drawEdgeFlow{t5}{s2t1}{5cm}{\eF}
            \drawEdgeFlow{s1}{s2t1}{2.4cm}{\eG}
        
            \drawNetwork[\time]
        \end{scope}
        \ifthenelse{\value{horshift}<2}{
            \stepcounter{horshift}
        }{
            \setcounter{horshift}{0}
            \stepcounter{vertshift}
        }}
    \end{tikzpicture}
}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % implementable flow A
 
\ifthenelse{\equal{\CESOfigversion}{implementableA}}{
    \renewcommand{\flowcolorlist}{fcolBr,fcolCr,fcolCr,fcolDr,fcolEr,fcolEr,fcolFr}
    \ifthenelse{\equal{\ECversion}{true}}{\begin{tikzpicture}[font=\LARGE]}{\begin{tikzpicture}[font=\large]}
        \clip(-1.2,1.5)rectangle($(3*\horshiftamount,-4*\vertshiftamount)+(-.8,2)$);
        \setcounter{vertshift}{0}
        \setcounter{horshift}{0}

        \csvreader[head to column names,separator=semicolon]{\animationdatapath AnimationData-ImplFlowA.csv}{}{
        \begin{scope}[xshift=\arabic{horshift}*\horshiftamount,yshift=-\arabic{vertshift}*\vertshiftamount]%0
            \drawNetworkSkeleton[\time]
    
            \drawEdgeFlow{s4}{t5}{2.4cm}{\eA}
            \drawEdgeFlow{t5}{s3t2}{2.4cm}{\eB}
            \drawEdgeQueue{$(t5)+(.8,.1)$}{0}{\qB}
            \drawEdgeFlow{s3t2}{t3t4}{2.4cm}{\eC}
            \drawEdgeQueue{$(s3t2)+(.85,.1)$}{0}{\qC}
            \drawEdgeFlow{s5}{t5}{3.4cm}{\eD}
            \drawEdgeQueue{$(s5)+(.8,.15)$}{46.5}{\qD}
            \drawEdgeFlow{s2t1}{s5}{3.4cm}{\eE}
            \drawEdgeQueue{$(s2t1)+(.9,.2)$}{133.5}{\qE}
            \drawEdgeFlow{t5}{s2t1}{5cm}{\eF}
            \drawEdgeFlow{s1}{s2t1}{2.4cm}{\eG}
        
            \drawNetwork[\time]
        \end{scope}
        \ifthenelse{\value{horshift}<2}{
            \stepcounter{horshift}
        }{
            \setcounter{horshift}{0}
            \stepcounter{vertshift}
        }}
    \end{tikzpicture}
}{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % implementable flow B
 
\ifthenelse{\equal{\CESOfigversion}{implementableB}}{
    \renewcommand{\flowcolorlist}{fcolBr,fcolCr,fcolCr,fcolDr,fcolEr,fcolEr,fcolFr}
    \ifthenelse{\equal{\ECversion}{true}}{\begin{tikzpicture}[font=\LARGE]}{\begin{tikzpicture}[font=\large]}
        \clip(-1.2,1.5)rectangle($(3*\horshiftamount,-4*\vertshiftamount)+(-.8,2)$);
        \setcounter{vertshift}{0}
        \setcounter{horshift}{0}

        \csvreader[head to column names,separator=semicolon]{\animationdatapath AnimationData-ImplFlowB.csv}{}{
        \begin{scope}[xshift=\arabic{horshift}*\horshiftamount,yshift=-\arabic{vertshift}*\vertshiftamount]%0
            \drawNetworkSkeleton[\time]
    
            \drawEdgeFlow{s4}{t5}{2.4cm}{\eA}
            \drawEdgeFlow{t5}{s3t2}{2.4cm}{\eB}
            \drawEdgeQueue{$(t5)+(.8,.1)$}{0}{\qB}
            \drawEdgeFlow{s3t2}{t3t4}{2.4cm}{\eC}
            \drawEdgeQueue{$(s3t2)+(.85,.1)$}{0}{\qC}
            \drawEdgeFlow{s5}{t5}{3.4cm}{\eD}
            \drawEdgeQueue{$(s5)+(.8,.15)$}{46.5}{\qD}
            \drawEdgeFlow{s2t1}{s5}{3.4cm}{\eE}
            \drawEdgeQueue{$(s2t1)+(.9,.2)$}{133.5}{\qE}
            \drawEdgeFlow{t5}{s2t1}{5cm}{\eF}
            \drawEdgeFlow{s1}{s2t1}{2.4cm}{\eG}
        
            \drawNetwork[\time]
        \end{scope}
        \ifthenelse{\value{horshift}<2}{
            \stepcounter{horshift}
        }{
            \setcounter{horshift}{0}
            \stepcounter{vertshift}
        }}
    \end{tikzpicture}
}{}



\end{document}
